Two-Timescale Transmission Design for RIS-Aided Cell-Free Massive MIMO Systems

This paper investigates the performance of a two-timescale transmission design for uplink reconfigurable intelligent surface (RIS)-aided cell-free massive multiple-input multiple-output (CF-mMIMO) systems. We consider the Rician channel model and design the passive beamforming of RISs based on the long-time statistical channel state information (CSI), while the central processing unit (CPU) utilizes the maximum ratio combining (MRC) technology to perform fully centralized processing based on the instantaneous overall channel, which are the superposition of the direct and RIS-reflected channels. Firstly, we derive the closed-form approximate expression of the uplink achievable rate for arbitrary numbers of access point (AP) antennas and RIS reflecting elements. Relying on the derived expressions, we theoretically analyze the benefits of deploying RIS into cell-free mMIMO systems and draw explicit insights. Then, based on the closed-form approximate rate expression under statistical CSI, we optimize the phase shifts of RISs based on the genetic algorithm (GA) to maximize the sum rate and minimum rate of users, respectively. Finally, the numerical results demonstrate the correctness of our derived expressions and the benefits of deploying large-size RISs into cell-free mMIMO systems. Also, we investigate the optimality and convergence behaviors of the GA to verify its effectiveness. To give more beneficial analysis, we give the closed-form expression of the energy efficiency and present numerical results to show the high energy efficiency of the system with the help of RISs. Besides, our results have revealed the benefits of distributed deployment of APs and RISs in the RIS-aided mMIMO system with cell-free networks.

==> (inline-0) <==
\begin{array}{l}
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{1}
		\Bigg\} \\
		{\mathop = \limits^{\substack{(d)}}} \sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} \varepsilon_{n_{2},i}\\ \qquad{\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}}{\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},i}\overline{\mathbf{h}}_{n_{2},i}^{H} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \overline{\mathbf{Z}}_{m_{1},n_{4}} {\bf\Phi}_{n_{4}}\overline{\mathbf{h}}_{n_{4},k}}\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} \varepsilon_{n_{2},i}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \overline{\mathbf{Z}}_{m_{1},n_{4}} {\bf\Phi}_{n_{4}}\overline{\mathbf{h}}_{n_{4},k}}\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} \varepsilon_{n_{2},i}N_{r}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \overline{\mathbf{Z}}_{m_{1},n_{4}} {\bf\Phi}_{n_{4}}\overline{\mathbf{h}}_{n_{4},k}}\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} \varepsilon_{n_{2},i} N_{r}
		{f_{m_{1},n_{1},k}^{H}({\bf \Phi}) 
			f_{m_{1},n_{4},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
			{\bf a}_{M_{b}}(m_{1},n_{4})},
	\end{array}
\begin{array}{l}
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{1}
		\Bigg\} \\
		{\mathop = \limits^{\substack{(d)}}}
		\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} 
		\\ %{\xlongequal[m_{1}=m_{2}]{n_{2}=n_{3}}}
		\qquad{\mathbb{E}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{4}} {\bf\Phi}_{n_{4}}\overline{\mathbf{h}}_{n_{4},k}\Big\}}\\
		= 
		\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} 
		\\ %{\xlongequal[m_{1}=m_{2}]{n_{2}=n_{3}}}
		\qquad{\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \overline{\mathbf{Z}}_{m_{1},n_{4}} {\bf\Phi}_{n_{4}}\overline{\mathbf{h}}_{n_{4},k}}\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}}  
		{\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \overline{\mathbf{Z}}_{m_{1},n_{4}} {\bf\Phi}_{n_{4}}\overline{\mathbf{h}}_{n_{4},k}}\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{4}} \varepsilon_{n_{1},k}\varepsilon_{n_{4},k}} N_{r}
		{f_{m_{1},n_{1},k}^{H}({\bf \Phi}) 
			f_{m_{1},n_{4},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
			{\bf a}_{M_{b}}(m_{1},n_{4})}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{1}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}
		\Bigg\} \\
		\overset{\substack{(e)}}{=}
		\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{3}}\delta_{m_{2},n_{1}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}} {\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{2},n_{3}}^{H} \overline{\mathbf{Z}}_{m_{2},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{3}}\delta_{m_{2},n_{1}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}} {\overline{\mathbf{h}}_{n_{3},i}^{H}  {\bf\Phi}^{H}_{n_{3}} \overline{\mathbf{Z}}_{m_{2},n_{3}}^{H} \overline{\mathbf{Z}}_{m_{2},n_{1}} {\bf\Phi}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},i}}\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{3}}\delta_{m_{2},n_{1}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}} 
		f_{m_{2},n_{3},i}^{H}({\bf \Phi}) 
		f_{m_{1},n_{2},i}({\bf \Phi}) 
		\\
		\qquad{{\bf a}^{H}_{M_{b}}(m_{2},n_{3})    
			{\bf a}_{M_{b}}(m_{2},n_{1})
			{\bf a}^{H}_{N_{r}}(m_{2},n_{1})    
			{\bf a}_{N_{r}}(m_{1},n_{1})	
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
			{\bf a}_{M_{b}}(m_{1},n_{2})},
	\end{array}
\begin{array}{l}
		%2 2 2 2
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}
		\Bigg\} \\
		\overset{\substack{(f)}}{=}
		\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{1}}\delta_{m_{2},n_{2}}} 
		\\ 
		\qquad{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \overline{\mathbf{Z}}_{m_{2},n_{2}}^{H} \overline{\mathbf{Z}}_{m_{2},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{1}}\delta_{m_{2},n_{2}}} 
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{2},n_{2}}^{H} \overline{\mathbf{Z}}_{m_{2},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=
		\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{1}}\delta_{m_{2},n_{2}}} 
		{\mathrm{Tr}\Big\{ \overline{\mathbf{Z}}_{m_{2},n_{2}}^{H} \overline{\mathbf{Z}}_{m_{2},n_{1}} \mathbb{E}\Big\{{\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}\Big\} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} \Big\}}   
		\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{1}}\delta_{m_{2},n_{2}}} 
		{\mathrm{Tr}\Big\{ \overline{\mathbf{Z}}_{m_{2},n_{2}}^{H} \overline{\mathbf{Z}}_{m_{2},n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} \Big\}}   
		\\
		=\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \delta_{m_{2},n_{1}}\delta_{m_{2},n_{2}}}  
		{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
		{\bf a}_{M_{b}}(m_{1},n_{2})
		{\bf a}^{H}_{N_{r}}(m_{1},n_{2})    
		{\bf a}_{N_{r}}(m_{2},n_{2})\\
		\qquad{\bf a}^{H}_{M_{b}}(m_{2},n_{2})    
		{\bf a}_{M_{b}}(m_{2},n_{1})
		{\bf a}^{H}_{N_{r}}(m_{2},n_{1})    
		{\bf a}_{N_{r}}(m_{1},n_{1}),
	\end{array}
\begin{array}{l}  
		%  2 3 3 2
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}
		\Bigg\} \\
		\overset{\substack{(g)}}{=} \delta_{m_{1},n_{1}}\varepsilon_{n_{2},i}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i}\overline{\mathbf{h}}_{n_{2},i}^{H}{\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=\delta_{m_{1},n_{1}}\varepsilon_{n_{2},i} 
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}
			\mathrm{Tr}\Big\{ {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i}\overline{\mathbf{h}}_{n_{2},i}^{H}{\bf\Phi}^{H}_{n_{2}} \Big\}
			\overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=\delta_{m_{1},n_{1}}\varepsilon_{n_{2},i}N_{r}
		{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}
			\overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\Big\}}   
		\\
		=\delta_{m_{1},n_{1}}\varepsilon_{n_{2},i}N_{r}
		{\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}
			\overline{\mathbf{Z}}_{m_{1},n_{1}} \Big\}}   
		\\
		=\delta_{m_{1},n_{1}}\varepsilon_{n_{2},i}M_{b}N_{r}^{2},
	\end{array}
\begin{array}{l}
		%   2  4  4  2 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}
		\Bigg\} \\
		\overset{\substack{(g)}}{=} \delta_{m_{1},n_{1}} 
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=\delta_{m_{1},n_{1}}N_{r} 
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}}   \\
		=\delta_{m_{1},n_{1}}N_{r} 
		{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}
			\overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\Big\}}   \\
		=\delta_{m_{1},n_{1}}M_{b}N_{r}^{2} .
	\end{array}
\begin{array}{l}
		%   3  1  1  3 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{1}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \\
		\overset{\substack{(h)}}{=}\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}
		\\
		\qquad{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}
		\;{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}{\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k} \mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\Big\} }
		\\
		=\varepsilon_{n_{1},k} 
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}N_{r}
		{\mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\Big\} }
		\\
		=\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}N_{r} 
		\;{ \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} }
		\\
		=\varepsilon_{n_{1},k} 
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}N_{r}
		f_{m_{1},n_{3},i}^{H}({\bf \Phi}) 
		f_{m_{1},n_{2},i}({\bf \Phi}) 
		{\bf a}^{H}_{M_{b}}(m_{1},n_{3})    
		{\bf a}_{M_{b}}(m_{1},n_{2}),
	\end{array}
\begin{array}{l}
		%   3  2  2  3 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \\
		\overset{\substack{(g)}}{=}
		\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}{\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\mathrm{Tr}\Big\{ \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} 
		\\
		=\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}M_{b} N_{r}^{2}.
	\end{array}
\begin{array}{l}
		%   3  3  3  3 (1)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\}\Bigg)_{1} \\
		\overset{\substack{(g)}}{=}
		\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{2},i}^{H} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k} \mathrm{Tr}\Big\{ {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{2},i}^{H} {\bf\Phi}^{H}_{n_{2}}  \Big\} }
		\\
		%	=\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}N_{r}
		%	{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}M_{b} N_{r}^{2},
	\end{array}
\end{align}
part 2: 
\begin{align}
	\begin{array}{l}  %   3  3  3  3 (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\}	\Bigg)_{2} \\
		\overset{\substack{(i)}}{=}
		\sqrt{\varepsilon_{n_{1},k}\varepsilon_{n_{1},i} \varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}  \tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}}\overline{\mathbf{h}}_{n_{3},k}}\\
		= \sqrt{\varepsilon_{n_{1},k}\varepsilon_{n_{1},i}\varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}M_{b}^{2}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}   {\bf\Phi}_{n_{3}}\overline{\mathbf{h}}_{n_{3},k}}\\
		= \sqrt{\varepsilon_{n_{1},k}\varepsilon_{n_{1},i}\varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}M_{b}^{2}
		{\overline{\mathbf{h}}_{n_{1},k}^{H} \overline{\mathbf{h}}_{n_{1},i} \overline{\mathbf{h}}_{n_{3},i}^{H} \overline{\mathbf{h}}_{n_{3},k}},
	\end{array}
\begin{array}{l}
		%   3  4  4  3 (1)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}N_{r} 
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}M_{b} N_{r}^{2} ,
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   3  4  4  3 (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(j)}}{=}
		\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},i} \tilde{\mathbf{h}}_{n_{1},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}M_{b}^{2} 
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}  {\bf\Phi}^{H}_{n_{1}}   {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}M_{b}^{2} N_{r} ,
	\end{array}
\begin{array}{l}
		%   4  1  1  4 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{1}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \\
		\overset{\substack{(h)}}{=}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}
		\\
		\qquad{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H}{\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} \mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H}{\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\Big\} }
		\\
		=\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}}N_{r}
		{f_{m_{1},n_{3},i}^{H}({\bf \Phi}) f_{m_{1},n_{2},i}({\bf \Phi})  
			{\bf a}^{H}_{M_{b}}(m_{1},n_{3}) 
			{\bf a}_{M_{b}}(m_{1},n_{2})  }.
	\end{array}
\end{align}

When $\psi= 2$, we have
\begin{align}
	\begin{array}{l}
		%   4  2  2  4 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \\
		\overset{\substack{(g)}}{=}
		\delta_{m_{1},n_{2}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\}{\bf\Phi}^{H}_{n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\delta_{m_{1},n_{2}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\delta_{m_{1},n_{2}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}   {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}\mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}}\overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} }
		\\
		=\delta_{m_{1},n_{2}}M_{b}N_{r}^{2}.
	\end{array}
\begin{array}{l}
		%   4  3  3  4  (1)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		\varepsilon_{n_{2},i}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{2},i}^{H}{\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\varepsilon_{n_{2},i}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}\mathrm{Tr}\Big\{{\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{2},i}^{H}{\bf\Phi}^{H}_{n_{2}}\Big\} }
		\\
		=\varepsilon_{n_{2},i}M_{b}N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   4  3  3  4  (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(j)}}{=}
		\varepsilon_{n_{1},i}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},i} \overline{\mathbf{h}}_{n_{1},i}^{H}{\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\varepsilon_{n_{1},i}M_{b}^{2} 
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},i} \overline{\mathbf{h}}_{n_{1},i}^{H}{\bf\Phi}^{H}_{n_{1}}   {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\varepsilon_{n_{1},i}M_{b}^{2} 
		{\overline{\mathbf{h}}_{n_{1},i}^{H}   \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}\Big\} \overline{\mathbf{h}}_{n_{1},i} }
		\\
		=\varepsilon_{n_{1},i}M_{b}^{2} N_{r} .
	\end{array}
\begin{array}{l}
		%   4  4  4  4  (1)  
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}\mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		={\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}\mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}}   \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b} N_{r} {\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b} N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   4  4  4  4  (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(j)}}{=}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},i} \tilde{\mathbf{h}}_{n_{1},i}^{H}\Big\} {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b}^{2} {\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},i} \tilde{\mathbf{h}}_{n_{1},i}^{H}\Big\} \tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b}^{2} N_{r}.
	\end{array}
\begin{array}{l}
		%   1  1  3  3  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(k)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},i} \varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}}
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}} \overline{\mathbf{h}}_{n_{3},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},i} \varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}}
		{M_{b}\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},i} \overline{\mathbf{h}}_{n_{3},i}^{H}  \overline{\mathbf{h}}_{n_{3},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},i} \varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}}
		M_{b} 
		\\
		\qquad\mathrm{Re}\Big\{ 
		f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},i}({\bf \Phi}) 
		{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
		{\bf a}_{M_{b}}(m_{1},n_{2}) \overline{\mathbf{h}}_{n_{3},i}^{H}  \overline{\mathbf{h}}_{n_{3},k} \Big\},
	\end{array}
\begin{array}{l}
		%   1  2  4  3  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(l)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}  \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{2},i} \tilde{\mathbf{h}}_{n_{2},i}^{H}\Big\}  {\bf\Phi}^{H}_{n_{2}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{2}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{2}}\Big\}  {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathrm{Re}\Big\{	
			f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
			{\bf a}_{M_{b}}(m_{1},n_{2})\Big\} },
	\end{array}
\begin{array}{l}
		%   2  1  3  4  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4
		}	\Bigg\}\Bigg\} 
		\\
		\overset{\substack{(m)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}  \varepsilon_{n_{1},i}\varepsilon_{n_{2},i}}}
		\\ 
		\qquad{\mathbb{E}\Big\{\mathrm{Re}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} 
			\overline{\mathbf{h}}_{n_{1},i}^{H}  {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},i}\varepsilon_{n_{2},i}}M_{b}}
		{\mathbb{E}\Big\{\mathrm{Re}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} 
			\overline{\mathbf{h}}_{n_{1},i}^{H}   \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},i}\varepsilon_{n_{2},i}}M_{b}}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} 
			\overline{\mathbf{h}}_{n_{1},i}^{H}   \mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},i}\varepsilon_{n_{2},i}}M_{b}}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},i} 
			\overline{\mathbf{h}}_{n_{1},i}^{H}    {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},i}\varepsilon_{n_{2},i}}M_{b}}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{   f_{m_{1},n_{2},i}({\bf \Phi}) 	
			{\bf a}_{M_{b}}(m_{1},n_{2})	
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	f_{m_{1},n_{1},i}^{H}({\bf \Phi})	
			\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},i}\varepsilon_{n_{2},i}}M_{b}}
		{\mathrm{Re}\Big\{  
			f_{m_{1},n_{1},i}^{H}({\bf \Phi}) f_{m_{1},n_{2},i}({\bf \Phi}) 	
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
			{\bf a}_{M_{b}}(m_{1},n_{2})	\Big\}  },
	\end{array}
\begin{array}{l}
		%   2  2  4  4  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},i}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4
		}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(j)}}{=}
		2{\delta_{m_{1},n_{1}}} {\mathbb{E}\Big\{\mathrm{Re}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},i} 
			\tilde{\mathbf{h}}_{n_{1},i}^{H} \Big\} {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}}
		{\mathbb{E}\Big\{\mathrm{Re}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}}   {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H} \Big\} {\bf\Phi}^{H}_{n_{1}}  \Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}}   \Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}^{2} N_{r}.
	\end{array}

==> (inline-1) <==
\begin{array}{l}
		%   2  4  4  2  
		{\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}\sum\limits_{n_{3}=1}^{N}\sum\limits_{n_{4}=1}^{N}}
		\sqrt{c_{m_{1},n_{1},k} c_{m_{1},n_{2},k} c_{m_{2},n_{3},k} c_{m_{2},n_{4},k}}
		\\ \qquad\qquad\qquad
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}
		\Bigg\} \\
		={\sum\limits_{m=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}}
		c_{m,n_{1},k} c_{m,n_{2},k}  \delta_{m,n_{1}} M_{b} N_{r}^{2} +
		{\sum\limits_{m=1}^{M}\sum\limits_{n=1}^{N}} 	c_{m,n,k}^{2} \delta_{m,n} M_{b} N_{r}.
	\end{array}
\begin{array}{l}
		%   3  1  1  3 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},i}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{1}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \\
		\overset{\substack{(h)}}{=}\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}
		\\
		\qquad{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}{\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k} \mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\Big\} }
		\\
		=\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}N_{r}
		{\mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\Big\} }
		\\
		=\varepsilon_{n_{1},k} 
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}N_{r}
		\;
		{\overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}
			\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} }
		\\
		=\varepsilon_{n_{1},k}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}N_{r}
		f_{m_{1},n_{3},k}^{H}({\bf \Phi}) 
		f_{m_{1},n_{2},k}({\bf \Phi}) 
		{\bf a}^{H}_{M_{b}}(m_{1},n_{3})    
		{\bf a}_{M_{b}}(m_{1},n_{2}).
	\end{array}
\end{align}

When $\psi=2$, we have
\begin{align}
	\begin{array}{l}
		%   3  2  2  3 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \\
		\overset{\substack{(g)}}{=}
		\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}{\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\mathrm{Tr}\Big\{ \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} 
		\\
		=\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}M_{b} N_{r}^{2}.
	\end{array}
\begin{array}{l}
		%   3  3  3  3 (1)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{2},k}^{H} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k} \mathrm{Tr}\Big\{ {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{2},k}^{H} {\bf\Phi}^{H}_{n_{2}}  \Big\} }
		\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}N_{r}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}M_{b} N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   3  3  3  3 (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(i)}}{=}
		\varepsilon_{n_{1},k}\varepsilon_{n_{3},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},k} \overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}  \tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}}\overline{\mathbf{h}}_{n_{3},k}}
		\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{3},k}M_{b}^{2}
		{\overline{\mathbf{h}}_{n_{1},k}^{H} \overline{\mathbf{h}}_{n_{1},k} \overline{\mathbf{h}}_{n_{3},k}^{H} \overline{\mathbf{h}}_{n_{3},k}}
		\\
		=\varepsilon_{n_{1},k}\varepsilon_{n_{3},k}M_{b}^{2} N_{r}^{2}.
	\end{array}
\begin{array}{l}
		\Bigg(%   3  4  4  3 (1)
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}N_{r} 
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}M_{b} N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   3  4  4  3 (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(j)}}{=}
		\varepsilon_{n_{1},k}
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}M_{b}^{2} 
		{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}  {\bf\Phi}^{H}_{n_{1}}   {\bf\Phi}_{n_{1}}\overline{\mathbf{h}}_{n_{1},k}}\\
		=\varepsilon_{n_{1},k}M_{b}^{2} N_{r}.
	\end{array}
\begin{array}{l}
		%   4  1  1  4 
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{1}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \\
		\overset{\substack{(h)}}{=}
		\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}
		\;{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H}{\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}}\varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} \mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H}{\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{1},n_{3}}^{H}\Big\} }
		\\
		=\sqrt{\delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},k}\varepsilon_{n_{3},k}}N_{r}
		{f_{m_{1},n_{3},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi})  
			{\bf a}^{H}_{M_{b}}(m_{1},n_{3}) 
			{\bf a}_{M_{b}}(m_{1},n_{2})  }.
	\end{array}
\begin{array}{l}
		%   4  2  2  4  (1)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		\delta_{m_{1},n_{2}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}\Big\}{\bf\Phi}^{H}_{n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\delta_{m_{1},n_{2}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}}  \overline{\mathbf{Z}}_{m_{1},n_{2}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\delta_{m_{1},n_{2}}M_{b}N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   4  2  2  4  (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(n)}}{=}
		\delta_{m_{1},n_{1}}
		{\mathbb{E}_{\tilde{\mathbf{h}}_{n_{1},k}}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}_{\tilde{\mathbf{Z}}_{m_{1},n_{1}}}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}
			\mid \tilde{\mathbf{h}}_{n_{1},k} \Big\} }
		\\
		=\delta_{m_{1},n_{1}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathrm{Tr}\Big\{\overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k} \Big\} }
		\\
		=\delta_{m_{1},n_{1}}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}  \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}  \Big\} }
		\\
		=\delta_{m_{1},n_{1}}
		{\mathrm{Tr}\Big\{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}  \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} \Big\}\Big\} }
		\\
		=\delta_{m_{1},n_{1}}
		{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}} + \mathrm{Tr}\Big\{{\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}} \Big\}\mathbf{I}_{N_{r}}\Big\} }
		\\
		=\delta_{m_{1},n_{1}}
		M_{b} N_{r} (N_{r}+1),
	\end{array}
\begin{array}{l}
		%   4  2  2  4  
		{\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}\sum\limits_{n_{3}=1}^{N}\sum\limits_{n_{4}=1}^{N}}
		\sqrt{c_{m_{1},n_{1},k} c_{m_{1},n_{2},k} c_{m_{2},n_{3},k} c_{m_{2},n_{4},k}}
		\\ \qquad\qquad\qquad
		\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \\
		={\sum\limits_{m=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}}
		c_{m,n_{1},k} c_{m,n_{2},k}  \delta_{m,n_{2}} M_{b} N_{r}^{2} +
		{\sum\limits_{m=1}^{M}\sum\limits_{n=1}^{N}} c_{m,n,k}^{2} \delta_{m,n} M_{b} N_{r}.
	\end{array}
\begin{array}{l}
		%   4  3  3  4  (1)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		\varepsilon_{n_{2},k}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{2},k}^{H}{\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\varepsilon_{n_{2},k}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\}\mathrm{Tr}\Big\{{\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{2},k}^{H}{\bf\Phi}^{H}_{n_{2}}\Big\} }
		\\
		=\varepsilon_{n_{2},k}M_{b}N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   4  3  3  4  (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(j)}}{=}
		\varepsilon_{n_{1},k}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},k} \overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\varepsilon_{n_{1},k}M_{b}^{2} 
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}} \overline{\mathbf{h}}_{n_{1},k} \overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}   {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=\varepsilon_{n_{1},k}M_{b}^{2} 
		\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}   \overline{\mathbf{h}}_{n_{1},k} \overline{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k} \Big\}
		\\
		=\varepsilon_{n_{1},k}M_{b}^{2} 
		{\overline{\mathbf{h}}_{n_{1},k}^{H}   \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}\Big\} \overline{\mathbf{h}}_{n_{1},k} }
		\\
		=\varepsilon_{n_{1},k} M_{b}^{2} N_{r}.
	\end{array}
\begin{array}{l}
		%   4  4  4  4  (1)  
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(g)}}{=}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}\mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		={\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}\mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{2}}   \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b} N_{r} {\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b} N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   4  4  4  4  (2)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(i)}}{=}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}}\tilde{\mathbf{h}}_{n_{3},k}  \Big\} }
		\\
		={M_{b}^{2}\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k}\Big\} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H}\tilde{\mathbf{h}}_{n_{3},k}  \Big\} }
		\\
		={M_{b}^{2} N_{r}^{2}},
	\end{array}
\end{align}
part 3:
\begin{align}
	\begin{array}{l}
		%   4  4  4  4  (3)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{3}\\
		\overset{\substack{(j)}}{=}
		{\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b}^{2} {\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}\tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k}\Big\} }
		\\
		=M_{b}^{2} N_{r}(N_{r}+1),
	\end{array}
\end{align}
part 4:
\begin{align}
	\begin{array}{l}
		%   4  4  4  4  (4)
		\Bigg(\mathbb{E}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \Bigg)_{4}\\
		\overset{\substack{(n)}}{=}
		{\mathbb{E}_{\tilde{\mathbf{h}}_{n_{1},k}}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}_{\tilde{\mathbf{Z}}_{m_{1},n_{1}}}\Big\{\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k} \mid \tilde{\mathbf{h}}_{n_{1},k} \Big\} }
		\\
		={\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \Big( M_{b}^{2} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}} +  M_{b}\mathrm{Tr}\Big\{ {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}\Big\}\mathbf{I}_{N_{r}} \Big) {\bf\Phi}_{n_{1}}\tilde{\mathbf{h}}_{n_{1},k}  \Big\} }
		\\
		={\mathbb{E}\Big\{ M_{b}^{2} \tilde{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k}  + M_{b}\tilde{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k} \Big\} }
		\\
		={M_{b} N_{r}(M_{b}+1) (N_{r}+1)  }.
	\end{array}
\begin{array}{l}
		%   4  4  4  4  
		{\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}\sum\limits_{n_{3}=1}^{N}\sum\limits_{n_{4}=1}^{N}}
		\sqrt{c_{m_{1},n_{1},k} c_{m_{1},n_{2},k} c_{m_{2},n_{3},k} c_{m_{2},n_{4},k}}
		\\ \qquad\qquad\qquad
		\mathbb{E}\Bigg\{ 
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{4}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{4}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Bigg\} \\
		={\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}}
		c_{m_{1},n_{1},k} c_{m_{2},n_{2},k}   M_{b}^{2} N_{r}^{2} +
		{\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n=1}^{N}}c_{m_{1},n,k}c_{m_{2},n,k} M_{b}^{2} N_{r}\\
		\qquad+{\sum\limits_{m=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}}c_{m,n_{1},k}c_{m,n_{2},k} M_{b} N_{r}^{2}+
		{\sum\limits_{m=1}^{M}\sum\limits_{n=1}^{N}}c_{m,n,k}^{2} M_{b} N_{r}.
	\end{array}
\begin{array}{l}
		%   1  1  2  2  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(k)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k} } \delta_{m_{2},n_{3}}}
		\\
		\qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},k}\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{2},n_{3}}^{H}\overline{\mathbf{Z}}_{m_{2},n_{3}} {\bf\Phi}_{n_{3}} \tilde{\mathbf{h}}_{n_{3},k}\Big\} \Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k} } \delta_{m_{2},n_{3}}}
		\\
		\qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},k}\mathrm{Tr}\Big\{{\bf\Phi}^{H}_{n_{3}}  \overline{\mathbf{Z}}_{m_{2},n_{3}}^{H}\overline{\mathbf{Z}}_{m_{2},n_{3}} {\bf\Phi}_{n_{3}} \Big\} \Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k} } \delta_{m_{2},n_{3}}} M_{b} N_{r}
		\\
		\qquad{\mathrm{Re}\Big\{ f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
			{\bf a}_{M_{b}}(m_{1},n_{2}) \Big\} }.
	\end{array}
\begin{array}{l}
		%   1  1  3  3  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(k)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} \varepsilon_{n_{3},k}}
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}} \overline{\mathbf{h}}_{n_{3},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} \varepsilon_{n_{3},k}} M_{b} 
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},k} \overline{\mathbf{h}}_{n_{3},k}^{H}  \overline{\mathbf{h}}_{n_{3},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} \varepsilon_{n_{3},k}}
		M_{b} N_{r}
		\mathrm{Re}\Big\{ 
		f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 
		{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
		{\bf a}_{M_{b}}(m_{1},n_{2})  \Big\}.
	\end{array}
\begin{array}{l}
		%   1  1  4  4  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(k)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} }
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},k}\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}} \tilde{\mathbf{h}}_{n_{3},k}\Big\} \Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} M_{b}}
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\overline{\mathbf{h}}_{n_{2},k}\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H}\tilde{\mathbf{h}}_{n_{3},k}\Big\} \Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} M_{b} N_{r}}
		{\mathrm{Re}\Big\{	
			f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
			{\bf a}_{M_{b}}(m_{1},n_{2}) \Big\} }.
	\end{array}
\begin{array}{l}
		%   1  2  4  3  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(l)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}  \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}\mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}\Big\}  {\bf\Phi}^{H}_{n_{2}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{2}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{2}}\Big\}  {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathrm{Re}\Big\{	
			f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
			{\bf a}_{M_{b}}(m_{1},n_{2})\Big\} }.
	\end{array}
\begin{array}{l}
		%   1  3  4  2  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{1}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{2}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(o)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{ \tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}  {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}}  {\bf\Phi}_{n_{2}} \tilde{\mathbf{h}}_{n_{2},k}\Big\}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		\\ \qquad{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}_{\tilde{\mathbf{h}}_{n_{2},k}}\Big\{ \mathbb{E}_{\tilde{\mathbf{Z}}_{m_{1},n_{2}}}\Big\{ \tilde{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}  {\bf\Phi}^{H}_{n_{2}}  \tilde{\mathbf{Z}}_{m_{1},n_{2}}^{H}\Big\} \overline{\mathbf{Z}}_{m_{1},n_{2}}  {\bf\Phi}_{n_{2}}\tilde{\mathbf{h}}_{n_{2},k} \mid \tilde{\mathbf{h}}_{n_{2},k}\Big\}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{ \mathrm{Tr}\Big\{  {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H}  {\bf\Phi}^{H}_{n_{2}}  \Big\} \overline{\mathbf{Z}}_{m_{1},n_{2}}  {\bf\Phi}_{n_{2}}\tilde{\mathbf{h}}_{n_{2},k} \Big\}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \mathbb{E}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{2}}  {\bf\Phi}_{n_{2}}\tilde{\mathbf{h}}_{n_{2},k} \tilde{\mathbf{h}}_{n_{2},k}^{H} \overline{\mathbf{h}}_{n_{2},k}   \Big\}\Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		{\mathrm{Re}\Big\{\overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}   \overline{\mathbf{Z}}_{m_{1},n_{2}}  {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k}  \Big\} }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		{\mathrm{Re}\Big\{	
			f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})	
			{\bf a}_{M_{b}}(m_{1},n_{2})\Big\} },
	\end{array}
\begin{array}{l}
		%   2  1  3  4  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4
		}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(m)}}{=}
		2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}  \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}}
		\\ 
		\qquad{\mathbb{E}\Big\{\mathrm{Re}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} 
			\overline{\mathbf{h}}_{n_{1},k}^{H}  {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathbb{E}\Big\{\mathrm{Re}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} 
			\overline{\mathbf{h}}_{n_{1},k}^{H}   \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}} \overline{\mathbf{h}}_{n_{2},k} 
			\overline{\mathbf{h}}_{n_{1},k}^{H}   \mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}\Big\} {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H}\Big\}\Big\}  }
		\\
		=2{\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}}
		{\mathrm{Re}\Big\{  
			f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 	
			{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
			{\bf a}_{M_{b}}(m_{1},n_{2})	\Big\}  }.
	\end{array}
\begin{array}{l}
		%   2  2  3  3  
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{3}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{3}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(i)}}{=}
		2{\delta_{m_{1},n_{1}}\varepsilon_{n_{3},k}} 
		{\mathrm{Re}\Big\{\mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \tilde{\mathbf{h}}_{n_{1},k}  \Big\} \overline{\mathbf{h}}_{n_{3},k}^{H} {\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}} \overline{\mathbf{h}}_{n_{3},k}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}\varepsilon_{n_{3},k} M_{b}}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \Big\} \overline{\mathbf{h}}_{n_{3},k}^{H}  \overline{\mathbf{h}}_{n_{3},k}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}\varepsilon_{n_{3},k} M_{b}^{2} N_{r}^{2}}.
	\end{array}
\begin{array}{l}
		%   2  2  4  4   (1)
		\Bigg(2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}	\Bigg\}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(i)}}{=}
		2{\delta_{m_{1},n_{1}}}{\mathrm{Re}\Big\{\mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \tilde{\mathbf{h}}_{n_{1},k}  \Big\} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H}{\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}} \tilde{\mathbf{h}}_{n_{3},k}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}} M_{b}}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \Big\} \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H}\tilde{\mathbf{h}}_{n_{3},k}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}} M_{b}^{2} N_{r}^{2}},
	\end{array}
\end{align}
part 2:
\begin{align}
	\begin{array}{l}
		%   2  2  4  4   (2)  
		\Bigg(2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}	\Bigg\}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(j)}}{=}
		2{\delta_{m_{1},n_{1}}}
		{\mathrm{Re}\Big\{\mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \tilde{\mathbf{h}}_{n_{1},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \mathbb{E}\Big\{\tilde{\mathbf{Z}}_{m_{2},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{1}}\Big\}  {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}
		{\mathrm{Re}\Big\{\mathbb{E}\Big\{ \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \tilde{\mathbf{h}}_{n_{1},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H}  \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{1},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H}  \tilde{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H} \Big\}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}
		{\mathrm{Re}\Big\{\mathrm{Tr}\Big\{ {\bf\Phi}^{H}_{n_{1}} \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   (N_{r}+1)\mathbf{I}_{N_{r}}\Big\}\Big\}  }
		\\
		=2{\delta_{m_{1},n_{1}}} M_{b}^{2} N_{r} (N_{r}+1),
	\end{array}
\begin{array}{l}
		%   2  2  4  4  
		{\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}\sum\limits_{n_{3}=1}^{N}\sum\limits_{n_{4}=1}^{N}}
		\sqrt{c_{m_{1},n_{1},k} c_{m_{1},n_{2},k} c_{m_{2},n_{3},k} c_{m_{2},n_{4},k}}
		\\\qquad\qquad\qquad 2\mathbb{E}\Bigg\{\mathrm{Re}\Big\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{2}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{2}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Big\}\Bigg\} \\
		={\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}}\left(\sum\limits_{n_{2}=1}^{N}
		2c_{m_{1},n_{1},k} c_{m_{2},n_{2},k}  \delta_{m_{1},n_{1}} M_{b}^{2} N_{r}^{2} +
		2c_{m_{1},n_{1},k}c_{m_{2},n_{1},k} \delta_{m_{1},n_{1}} M_{b}^{2} N_{r}\right).
	\end{array}
\begin{array}{l}
		%   3  1  2  4   
		2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{1}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{2}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}	\Bigg\}
		\Bigg\} \\
		\overset{\substack{(p)}}{=}
		2\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}
		\\ 
		\qquad{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{ \tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}   \overline{\mathbf{h}}_{n_{2},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}
		\\ 
		\qquad{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}} 
			\mathbb{E}_{\tilde{\mathbf{h}}_{n_{1},k}}\Big\{	\mathbb{E}_{\tilde{\mathbf{Z}}_{m_{1},n_{1}}}\Big\{ 
			\tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}   \overline{\mathbf{h}}_{n_{2},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \mid \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}} 
			\mathbb{E}\Big\{ 	\mathrm{Tr}\Big\{  \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}   \overline{\mathbf{h}}_{n_{2},k} 
			\tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \Big\} {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \Big\}\Big\}  }
		\\
		=2\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}} 
			\mathbb{E}\Big\{  {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k}	
			(\tilde{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}   \overline{\mathbf{h}}_{n_{2},k}) \Big\}\Big\}  }
		\\
		=2\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H} {\bf\Phi}^{H}_{n_{1}}  \overline{\mathbf{Z}}_{m_{1},n_{1}}^{H} \overline{\mathbf{Z}}_{m_{1},n_{2}} {\bf\Phi}_{n_{2}}   \overline{\mathbf{h}}_{n_{2},k}\Big\}  }
		\\
		=2\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}
		\mathrm{Re}\Big\{
		f_{m_{1},n_{1},k}^{H}({\bf \Phi}) f_{m_{1},n_{2},k}({\bf \Phi}) 	
		{\bf a}^{H}_{M_{b}}(m_{1},n_{1})    
		{\bf a}_{M_{b}}(m_{1},n_{2})\Big\},
	\end{array}
\begin{array}{l}
		%   3  3  4  4   (1)
		\Bigg(2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}	\Bigg\}
		\Bigg\} \Bigg)_{1}\\
		\overset{\substack{(i)}}{=}
		2{\varepsilon_{n_{1},k}}
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{ \tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\} {\bf\Phi}_{n_{1}}   \overline{\mathbf{h}}_{n_{1},k} 
			\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H}{\bf\Phi}^{H}_{n_{3}}  \mathbb{E}\Big\{ \tilde{\mathbf{Z}}_{m_{2},n_{3}}^{H}\tilde{\mathbf{Z}}_{m_{2},n_{3}}\Big\}  {\bf\Phi}_{n_{3}} \tilde{\mathbf{h}}_{n_{3},k}\Big\}\Big\}  }
		\\
		=2{\varepsilon_{n_{1},k}} M_{b}^{2}
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H} \overline{\mathbf{h}}_{n_{1},k} 
			\mathbb{E}\Big\{\tilde{\mathbf{h}}_{n_{3},k}^{H}\tilde{\mathbf{h}}_{n_{3},k}\Big\}\Big\}  }
		\\
		=2{\varepsilon_{n_{1},k}} M_{b}^{2} N_{r}^{2},
	\end{array}
\end{align}
part 2:
\begin{align}\label{gk4_end}
	\begin{array}{l}
		%   3  3  4  4   (2)
		\Bigg(2\mathbb{E}\Bigg\{\mathrm{Re}\Bigg\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}	\Bigg\}
		\Bigg\} \Bigg)_{2}\\
		\overset{\substack{(n)}}{=}
		2{\varepsilon_{n_{1},k}} 
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}_{\tilde{\mathbf{h}}_{n_{1},k}}\Big\{ \mathbb{E}_{\tilde{\mathbf{Z}}_{m_{1},n_{1}}} \Big\{ \tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H} \tilde{\mathbf{Z}}_{m_{1},n_{1}} {\bf\Phi}_{n_{1}}   \overline{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}   \tilde{\mathbf{Z}}_{m_{1},n_{1}}^{H}\tilde{\mathbf{Z}}_{m_{1},n_{1}}\Big\}  {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \mid \tilde{\mathbf{h}}_{n_{1},k}\Big\}\Big\}  }
		\\
		=2{\varepsilon_{n_{1},k}}
		{\mathrm{Re}\Big\{ \overline{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}} \mathbb{E}\Big\{ \Big( M_{b}^{2}  {\bf\Phi}_{n_{1}}   \overline{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}   + M_{b}\mathrm{Tr}\Big\{{\bf\Phi}_{n_{1}}   \overline{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}{\bf\Phi}^{H}_{n_{1}}  \Big\} \mathbf{I}_{N_{r}}\Big) {\bf\Phi}_{n_{1}} \tilde{\mathbf{h}}_{n_{1},k} \Big\}\Big\}  }
		\\
		=2{\varepsilon_{n_{1},k}}
		{\mathrm{Re}\Big\{  \mathbb{E}\Big\{ M_{b}^{2}  \overline{\mathbf{h}}_{n_{1},k}^{H}  \overline{\mathbf{h}}_{n_{1},k} \tilde{\mathbf{h}}_{n_{1},k}^{H}   \tilde{\mathbf{h}}_{n_{1},k} + M_{b} \overline{\mathbf{h}}_{n_{1},k}^{H} \tilde{\mathbf{h}}_{n_{1},k}   \tilde{\mathbf{h}}_{n_{1},k}^{H}    \overline{\mathbf{h}}_{n_{1},k} \Big\}\Big\}  }
		\\
		=2{\varepsilon_{n_{1},k}} M_{b} N_{r}(M_{b} N_{r}+1),
	\end{array}
\begin{array}{l}
		%   3  3  4  4  
		{\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}\sum\limits_{n_{3}=1}^{N}\sum\limits_{n_{4}=1}^{N}}
		\sqrt{c_{m_{1},n_{1},k} c_{m_{1},n_{2},k} c_{m_{2},n_{3},k} c_{m_{2},n_{4},k}}
		\\ \qquad\qquad\qquad
		2\mathbb{E}\Bigg\{\mathrm{Re}\Big\{  
		\Big(\mathbf{g}_{m_{1},n_{1},k}^{3}\Big)^{H}\mathbf{g}_{m_{1},n_{2},k}^{3}
		\Big(\mathbf{g}_{m_{2},n_{3},k}^{4}\Big)^{H}
		\mathbf{g}_{m_{2},n_{4},k}^{4}
		\Big\}\Bigg\} \\
		={\sum\limits_{m_{1}=1}^{M}\sum\limits_{m_{2}=1}^{M}\sum\limits_{n_{1}=1}^{N}\sum\limits_{n_{2}=1}^{N}}
		2c_{m_{1},n_{1},k} c_{m_{2},n_{2},k}  \varepsilon_{n_{1},k} M_{b}^{2} N_{r}^{2} +
		{\sum\limits_{m=1}^{M}\sum\limits_{n=1}^{N}}2c_{m,n,k}^{2} \varepsilon_{n,k} M_{b} N_{r}.
	\end{array}

==> (inline-2) <==
\begin{array}{l}
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 }^N}{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{2},k}({\bf\Phi})}}\right\}
		\\=
		{\sum\limits_{m=1}^M\sum\limits_{n=1}^N}\mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\right\}+
		{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1 \atop m_{2} \neq m_{1}}^M \sum\limits_{n=1}^N}\mathbb{E}\left\{{{f_{m_{1},n,k}^{H}({\bf\Phi})}{f_{m_{2},n,k}({\bf\Phi})}}\right\}
		\\+
		{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1} }^N}\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{2},k}({\bf\Phi})}}\right\},
	\end{array}
\end{align} 
where
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\right\} = N_{r}, 
	\end{array}
\end{align} 
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n,k}^{H}({\bf\Phi})}{f_{m_{2},n,k}({\bf\Phi})}}\right\}= \sum\nolimits_{r=1}^{N_{r}} e^{j\left(\zeta_{r}^{m_{2},n,k}-\zeta_{r}^{m_{1},n,k}\right)},
	\end{array}
\end{align} 
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{2},k}({\bf\Phi})}}\right\}=0,
	\end{array}
\begin{array}{l}
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 }^N}{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{2},i}({\bf\Phi})}}\right\}
		\\=
		{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n=1}^N}\mathbb{E}\left\{{{f_{m_{1},n,k}^{H}({\bf\Phi})}{f_{m_{2},n,i}({\bf\Phi})}}\right\}
		+
		{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1} }^N}\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{2},i}({\bf\Phi})}}\right\},
	\end{array}
\end{align} 
where
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n,k}^{H}({\bf\Phi})}{f_{m_{2},n,i}({\bf\Phi})}}\right\}= \sum\nolimits_{r=1}^{N_{r}} e^{j\left(\zeta_{r}^{m_{2},n,k}-\zeta_{r}^{m_{1},n,i}\right)},
	\end{array}
\end{align}
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{2},i}({\bf\Phi})}}\right\}=0.
	\end{array}
\begin{array}{l}
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 }^N \sum\limits_{n_{3}=1 }^N \sum\limits_{n_{4}=1 }^N} {{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},i}({\bf\Phi})}}{{f_{m_{2},n_{3},i}^{H}({\bf\Phi})}{f_{m_{2},n_{4},k}({\bf\Phi})}}\right\}
		\\=
		\mathbb{E}\left\{{\sum\limits_{m=1}^M\sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^N } {\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m,n_{2},i}({\bf\Phi})}\right|^{2}}\right\}
		+
		\mathbb{E}\left\{{\sum\limits_{m=1}^M\sum\limits_{n=1 }^N} {\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\left|{f_{m,n,i}({\bf\Phi})}\right|^{2}}\right\}
		\\+
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N  \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^N } {{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{1},i}({\bf\Phi})}}{{f_{m_{2},n_{2},i}^{H}({\bf\Phi})}{f_{m_{2},n_{2},k}({\bf\Phi})}}\right\}
		\\+
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1 \atop m_{2} \neq m_{1}}^M \sum\limits_{n_{1}=1 }^N  \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^N } {{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},i}({\bf\Phi})}}{{f_{m_{2},n_{2},i}^{H}({\bf\Phi})}{f_{m_{2},n_{1},k}({\bf\Phi})}}\right\}
		\\+
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1 \atop m_{2} \neq m_{1}}^M \sum\limits_{n=1 }^N } {{f_{m_{1},n,k}^{H}({\bf\Phi})}{f_{m_{1},n,i}({\bf\Phi})}}{{f_{m_{2},n,i}^{H}({\bf\Phi})}{f_{m_{2},n,k}({\bf\Phi})}}\right\},
	\end{array}
\end{align} 
where
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m,n_{2},i}({\bf\Phi})}\right|^{2}\right\}=
		\mathbb{E}\left\{\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\right\}\mathbb{E}\left\{\left|{f_{m,n_{2},i}({\bf\Phi})}\right|^{2}\right\}=N_{r}^{2},
	\end{array}
\end{align} 
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\left|{f_{m,n,i}({\bf\Phi})}\right|^{2}\right\}
		\\=N_{r}^{2} + 2\sum\nolimits_{r_{1}=1}^{N_{r}-1} \sum\nolimits_{r_{2}=r_{1}+1}^{N_{r}} \mathrm{cos}\left(\zeta_{r_{1}}^{m,n,k}-\zeta_{r_{2}}^{m,n,k}-\zeta_{r_{1}}^{m,n,i}+\zeta_{r_{2}}^{m,n,i}\right),
	\end{array}
\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{1},i}({\bf\Phi})}}{{f_{m_{2},n_{2},i}^{H}({\bf\Phi})}{f_{m_{2},n_{2},k}({\bf\Phi})}}\right\}
		\\=
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{1},i}({\bf\Phi})}}\right\}\mathbb{E}\left\{{{f_{m_{2},n_{2},i}^{H}({\bf\Phi})}{f_{m_{2},n_{2},k}({\bf\Phi})}}\right\}
		\\=\sum\nolimits_{r_{1}=1}^{N_{r}} e^{j\left(\zeta_{r_{1}}^{m_{1},n_{1},i}-\zeta_{r_{1}}^{m_{1},n_{1},k}\right)}\sum\nolimits_{r_{2}=1}^{N_{r}}e^{j\left(\zeta_{r_{2}}^{m_{2},n_{2},k}-\zeta_{r_{2}}^{m_{2},n_{2},i}\right)},
	\end{array}
\end{align}
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},i}({\bf\Phi})}}{{f_{m_{2},n_{2},i}^{H}({\bf\Phi})}{f_{m_{2},n_{1},k}({\bf\Phi})}}\right\}
		\\=
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{1},k}({\bf\Phi})}}\right\}\mathbb{E}\left\{{{f_{m_{2},n_{2},i}^{H}({\bf\Phi})}{f_{m_{1},n_{2},i}({\bf\Phi})}}\right\}
		\\=\sum\nolimits_{r_{1}=1}^{N_{r}} e^{j\left(\zeta_{r_{1}}^{m_{2},n_{1},k}-\zeta_{r_{1}}^{m_{1},n_{1},k}\right)}\sum\nolimits_{r_{2}=1}^{N_{r}}e^{j\left(\zeta_{r_{2}}^{m_{1},n_{2},i}-\zeta_{r_{2}}^{m_{2},n_{2},i}\right)},
	\end{array}
\end{align}
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n,k}^{H}({\bf\Phi})}{f_{m_{1},n,i}({\bf\Phi})}}{{f_{m_{2},n,i}^{H}({\bf\Phi})}{f_{m_{2},n,k}({\bf\Phi})}}\right\}
		\\=\sum\limits_{r_{1}=1}^{N_{r}} e^{j\left(\zeta_{r_{1}}^{m_{1},n,i}-\zeta_{r_{1}}^{m_{1},n,k}\right)}\sum\limits_{r_{2}=1 \atop r_{2} \neq r_{1} }^{N_{r}}e^{j\left(\zeta_{r_{2}}^{m_{2},n,k}-\zeta_{r_{2}}^{m_{2},n,i}\right)}
		\\+
		\sum\limits_{r_{1}=1}^{N_{r}} e^{j\left(\zeta_{r_{1}}^{m_{2},n,k}-\zeta_{r_{1}}^{m_{1},n,k}\right)}\sum\limits_{r_{2}=1\atop r_{2} \neq r_{1} }^{N_{r}}e^{j\left(\zeta_{r_{2}}^{m_{1},n,i}-\zeta_{r_{2}}^{m_{2},n,i}\right)}
		+\sum\limits_{r=1 }^{N_{r}}e^{j\left(\zeta_{r}^{m_{1},n,i}-\zeta_{r}^{m_{1},n,k}-\zeta_{r}^{m_{2},n,i}+\zeta_{r}^{m_{2},n,k}\right)},
	\end{array}
\begin{array}{l}
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 }^N \sum\limits_{n_{3}=1 }^N \sum\limits_{n_{4}=1 }^N} {{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},k}({\bf\Phi})}}{{f_{m_{2},n_{3},k}^{H}({\bf\Phi})}{f_{m_{2},n_{4},k}({\bf\Phi})}}\right\}
		\\=
		\mathbb{E}\left\{{\sum\limits_{m=1}^M\sum\limits_{n=1 }^N} {\left|{f_{m,n,k}({\bf\Phi})}\right|^{4}}\right\} +
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1 \atop m_{2} \neq m_{1}}^M \sum\limits_{n=1 }^N } {\left|{f_{m_{1},n,k}({\bf\Phi})}\right|^{2}}{\left|{f_{m_{2},n,k}({\bf\Phi})}\right|^{2}}\right\}
		\\+
		\mathbb{E}\left\{{\sum\limits_{m=1}^M\sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^N } {\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m,n_{2},k}({\bf\Phi})}\right|^{2}}\right\}
		\\+
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1}^M \sum\limits_{n_{1}=1 }^N  \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^N } {\left|{f_{m_{1},n_{1},k}({\bf\Phi})}\right|^{2}}{\left|{f_{m_{2},n_{2},k}({\bf\Phi})}\right|^{2}}\right\}
		\\+
		\mathbb{E}\left\{{\sum\limits_{m_{1}=1}^M\sum\limits_{m_{2}=1 \atop m_{2} \neq m_{1}}^M \sum\limits_{n_{1}=1 }^N  \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^N } {{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},k}({\bf\Phi})}}{{f_{m_{2},n_{2},k}^{H}({\bf\Phi})}{f_{m_{2},n_{1},k}({\bf\Phi})}}\right\},
	\end{array}
\end{align}
where
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{4}\right\}
		=2N_{r}^{2}-N_{r},
	\end{array}
\end{align} 
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m,n_{2},k}({\bf\Phi})}\right|^{2}\right\}=
		\mathbb{E}\left\{\left|{f_{m_{1},n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m_{2},n_{2},k}({\bf\Phi})}\right|^{2}\right\}=N_{r}^{2},
	\end{array}
\end{align} 
\begin{align}
	\begin{array}{l}
		\mathbb{E}\left\{\left|{f_{m_{1},n,k}({\bf\Phi})}\right|^{2}\left|{f_{m_{2},n,k}({\bf\Phi})}\right|^{2}\right\}
		\\=N_{r}^{2} + 2\sum\nolimits_{r_{1}=1}^{N_{r}-1} \sum\nolimits_{r_{2}=r_{1}+1}^{N_{r}} \mathrm{cos}\left(\zeta_{r_{1}}^{m_{1},n,k}-\zeta_{r_{2}}^{m_{1},n,k}-\zeta_{r_{1}}^{m_{2},n,k}+\zeta_{r_{2}}^{m_{2},n,k}\right),
	\end{array}
\end{align} 
and 
\begin{align}\label{B_end}
	\begin{array}{l}
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},k}({\bf\Phi})}}{{f_{m_{2},n_{2},k}^{H}({\bf\Phi})}{f_{m_{2},n_{1},k}({\bf\Phi})}}\right\}
		\\=
		\mathbb{E}\left\{{{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}{f_{m_{2},n_{1},k}({\bf\Phi})}}\right\}\mathbb{E}\left\{{{f_{m_{2},n_{2},k}^{H}({\bf\Phi})}{f_{m_{1},n_{2},k}({\bf\Phi})}}\right\}
		\\=\sum\nolimits_{r_{1}=1}^{N_{r}} e^{j\left(\zeta_{r_{1}}^{m_{2},n_{1},k}-\zeta_{r_{1}}^{m_{1},n_{1},k}\right)}\sum\nolimits_{r_{2}=1}^{N_{r}}e^{j\left(\zeta_{r_{2}}^{m_{1},n_{2},k}-\zeta_{r_{2}}^{m_{2},n_{2},k}\right)}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\left\{{\sum\limits_{m=1}^M \sum\limits_{n_{1}=1 }^N \sum\limits_{n_{2}=1 }^N} {\sqrt{c_{m,n_{1},k}c_{m,n_{2},k}\delta _{m,n_{1}}\delta _{m,n_{2}}\varepsilon _{n_{1},k}\varepsilon _{n_{2},k}} {f_{m,n_{1},k}^{H}({\bf\Phi})}{f_{m,n_{2},k}({\bf\Phi})}} {\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}\right\}
		\\
		{=\sum\limits_{m=1}^M \sum\limits_{n=1 }^N } {{c_{m,n,k}\delta _{m,n}\varepsilon_{n,k}}M_{b} \mathbb{E}\left\{{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}}\right\}}
		\\
		{=\sum\limits_{m=1}^M \sum\limits_{n=1 }^N } {{c_{m,n,k}\delta _{m,n}\varepsilon _{n,k}} M_{b} N_{r}}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{ \sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N} \sum\limits_{n_{4}=1}^{N} \sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},k}c_{m_{2},n_{3},k}c_{m_{2},n_{4},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}
				\delta_{m_{2},n_{3}}\delta_{m_{2},n_{4}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}\varepsilon_{n_{3},k}\varepsilon_{n_{4},k}}}}  \\{f_{m_{1},n_{1},k}^{H}({\bf\Phi})f_{m_{1},n_{2},k}({\bf\Phi})f_{m_{2},n_{3},k}^{H}({\bf\Phi})f_{m_{2},n_{4},k}}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})}{\mathbf{a}_{M_{b}}(m_{1},n_{2})}{\mathbf{a}_{M_{b}}^{H}(m_{2},n_{3})}{\mathbf{a}_{M_{b}}(m_{2},n_{4})}\bigg\} \\   %式子2
		{= \sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1\atop n_{2} \neq n_{1}}^{N}  {c_{m_{1},n_{1},k}c_{m_{2},n_{2},k} \delta_{m_{1},n_{1}}\delta_{m_{2},n_{2}}}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}^{2} \mathbb{E}\left\{{\left|{f_{m_{1},n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m_{2},n_{2},k}({\bf\Phi})}\right|^{2}}\right\}
		\\+
		{\sum\limits_{m=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1\atop n_{2} \neq n_{1}}^{N}  {c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}}\delta_{m,n_{2}}}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} \mathbb{E}\left\{{\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m,n_{2},k}({\bf\Phi})}\right|^{2}}\right\}\left|{\mathbf{a}_{M_{b}}^{H}(m,n_{1})}{\mathbf{a}_{M_{b}}(m,n_{2})}\right|^{2}
		\\
		{+ \sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1 \atop m_{2}\neq m_{1}}^{M} \sum\limits_{n=1}^{N}    {c_{m_{1},n,k}c_{m_{2},n,k} \delta_{m_{1},n}\delta_{m_{2},n}}} {\varepsilon_{n,k}^{2}}M_{b}^{2} \mathbb{E}\left\{{\left|{f_{m_{1},n,k}({\bf\Phi})}\right|^{2}\left|{f_{m_{2},n,k}({\bf\Phi})}\right|^{2}}\right\}
		\\ 
		{+ \sum\limits_{m=1}^{M}  \sum\limits_{n=1}^{N} }{c_{m,n,k}^{2} \delta_{m,n}^{2}}
		{\varepsilon_{n,k}^{2}} M_{b}^{2}
		\mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{4}\right\}
		\\
		{= \sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}  {c_{m_{1},n_{1},k}c_{m_{2},n_{2},k} \delta_{m_{1},n_{1}}\delta_{m_{2},n_{2}}}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}M_{b}^{2} N_{r}^{2}
		{- \sum\limits_{m=1}^{M}  \sum\limits_{n=1}^{N} }{c_{m,n,k}^{2} \delta_{m,n}^{2}}
		{\varepsilon_{n,k}^{2}} M_{b}^{2}N_{r}
		\\+
		{\sum\limits_{m=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}  {c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}}\delta_{m,n_{2}}}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} N_{r}^{2}\left|{\mathbf{a}_{M_{b}}^{H}(m,n_{1})}{\mathbf{a}_{M_{b}}(m,n_{2})}\right|^{2}	  .
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}} 2M_{b}N_{r}{\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}} c_{m_{2},n_{3},k}\\ (\delta_{m_{2},n_{3}}+\varepsilon_{n_{3},k}+1) {\mathrm{Re}\left\{f_{m_{1},n_{1},k}^{H}({\bf\Phi}) f_{m_{1},n_{2},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})} \right\}}\bigg\}
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}} 2{c_{m_{1},n_{1},k}c_{m_{2},n_{2},k} \delta_{m_{1},n_{1}} \varepsilon_{n_{1},k}}M_{b}^{2}N_{r} (\delta_{m_{2},n_{2}}+\varepsilon_{n_{2},k}+1) \mathbb{E}\left\{{\left|f_{m_{1},n_{1},k}({\bf\Phi})\right|^{2}}\right\}
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}} 2{c_{m_{1},n_{1},k}c_{m_{2},n_{2},k} \delta_{m_{1},n_{1}} \varepsilon_{n_{1},k}}M_{b}^{2}N_{r}^{2} (\delta_{m_{2},n_{2}}+\varepsilon_{n_{2},k}+1) .
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}}
		2\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},k}c_{m_{2},n_{3},k}c_{m_{2},n_{1},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}
			\delta_{m_{2},n_{3}}\delta_{m_{2},n_{1}}\varepsilon_{n_{2},k}\varepsilon_{n_{3},k}} \\ \mathrm{Re}\left\{f_{m_{2},n_{3},k}^{H}({\bf\Phi})f_{m_{1},n_{2},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{2},n_{3})} {\mathbf{a}_{M_{b}}(m_{2},n_{1})}
		{\mathbf{a}_{N_{r}}^{H}(m_{2},n_{1})} {\mathbf{a}_{N_{r}}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}
		\right\}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}}
		2{c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}}\delta_{m,n_{2}}
			\varepsilon_{n_{2},k}}N_{r} \mathbb{E}\left\{{\left|{f_{m,n_{2},k}({\bf\Phi})}\right|^{2}}\right\}
		\left|{{\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}} \right|^{2}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}}
		2{c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}}\delta_{m,n_{2}}
			\varepsilon_{n_{2},k}}N_{r}^{2} 
		\left|{{\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}} \right|^{2}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} 2M_{b}\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},k}\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}  \big(2c_{m_{2},n_{2},k} \mathrm{Re}\big\{f_{m_{1},n_{1},k}^{H}({\bf\Phi})}\\ {f_{m_{1},n_{2},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}}\big\}+ \gamma_{m_{2},k} f_{m_{1},n_{1},k}^{H}({\bf\Phi}) {f_{m_{1},n_{2},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}}\big)\bigg\}
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n=1}^{N}  2{c_{m_{1},n,k} \delta_{m_{1},n} \varepsilon_{n,k}}M_{b}^{2}  (2c_{m_{2},n,k}+\gamma_{m_{2},k}) \mathbb{E}\left\{{\left|f_{m_{1},n,k}({\bf\Phi})\right|^{2}}\right\}}
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n=1}^{N}  2{c_{m_{1},n,k} \delta_{m_{1},n} \varepsilon_{n,k}}M_{b}^{2}N_{r}  (2c_{m_{2},n,k}+\gamma_{m_{2},k}) }.
	\end{array}
\end{align}

%The fifth term can be derived as follows
%\begin{align}
%	\begin{array}{l}
	%		{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}} 
	%		{\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},k} c_{m_{2},n_{2},k}c_{m_{2},n_{1},k}\delta_{m_{1},n_{1}} \delta_{m_{1},n_{2}}\delta_{m_{2},n_{1}} \delta_{m_{2},n_{2}}} {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})}} \\ {\mathbf{a}_{M_{b}}(m_{1},n_{2})} {{\mathbf{a}_{N_{r}}^{H}(m_{1},n_{2})}
		%		{\mathbf{a}_{N_{r}}(m_{2},n_{2})} {\mathbf{a}_{M_{b}}^{H}(m_{2},n_{2})} {\mathbf{a}_{M_{b}}(m_{2},n_{1})}  {\mathbf{a}_{N_{r}}^{H}(m_{2},n_{1})} {\mathbf{a}_{N_{r}}(m_{1},n_{1})}}
	%	\\
	%	    {=\sum\limits_{m_{1}=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}} 
	%	    {c_{m_{1},n_{1},k}c_{m_{1},n_{2},k} \delta_{m_{1},n_{1}} \delta_{m_{1},n_{2}}}N_{r}^{2} \left|{\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}\right|^{2} .
	%	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}}
		2N_{r}\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{3},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{3}} \varepsilon_{n_{1},k}\varepsilon_{n_{3},k}} c_{m_{1},n_{2},k}(\varepsilon_{n_{2},k}+1)\\ f_{m_{1},n_{1},k}^{H}({\bf\Phi}) f_{m_{1},n_{3},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{3})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} }
		2{c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}} \varepsilon_{n_{1},k}} M_{b}N_{r} (\varepsilon_{n_{2},k}+1)  \mathbb{E}\left\{\left|f_{m,n_{1},k}({\bf\Phi})\right|^{2}\right\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} }
		2{c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}} \varepsilon_{n_{1},k}} M_{b}N_{r}^{2} (\varepsilon_{n_{2},k}+1) .
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}}
		2\sqrt{c_{m,n_{1},k}c_{m,n_{2},k}\delta_{m,n_{1}}\delta_{m,n_{2}}\varepsilon_{n_{1},k}\varepsilon _{n_{2},k}} \gamma_{m,k} {f_{m,n_{1},k}^{H}({\bf\Phi})}{f_{m,n_{2},k}({\bf\Phi})} {\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n=1}^{N}}
		2{c_{m,n,k}\delta_{m,n}\varepsilon_{n,k}} \gamma_{m,k}M_{b} \mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\right\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n=1}^{N}}
		2{c_{m,n,k}\delta_{m,n}\varepsilon_{n,k}} \gamma_{m,k}M_{b} N_{r}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}}
		4\sqrt{c_{m,n_{1},k}c_{m,n_{2},k} \delta_{m,n_{1}}\delta_{m,n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},k}} c_{m,n_{2},k} \mathrm{Re}\big\{
		f_{m,n_{1},k}^{H}({\bf\Phi}) f_{m,n_{2},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}\big\}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n=1}^{N} }
		4{c_{m,n,k}^{2}\delta_{m,n} \varepsilon_{n,k}}M_{b} \mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\right\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n=1}^{N} }
		4{c_{m,n,k}^{2}\delta_{m,n} \varepsilon_{n,k}}M_{b} N_{r}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N} \sum\limits_{n_{4}=1}^{N} \sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},i}c_{m_{2},n_{3},i}c_{m_{2},n_{4},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}
				\delta_{m_{2},n_{3}}\delta_{m_{2},n_{4}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}\varepsilon_{n_{3},i}\varepsilon_{n_{4},k}}}} \\{f_{m_{1},n_{1},k}^{H}({\bf\Phi})f_{m_{1},n_{2},i}({\bf\Phi})f_{m_{2},n_{3},i}^{H}({\bf\Phi})f_{m_{2},n_{4},k}}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})}{\mathbf{a}_{M_{b}}(m_{1},n_{2})}{\mathbf{a}_{M_{b}}^{H}(m_{2},n_{3})}{\mathbf{a}_{M_{b}}(m_{2},n_{4})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M}  \sum\limits_{n=1}^{N}  {c_{m,n,k}c_{m,n,i} \delta_{m,n}^{2}}} {\varepsilon_{n,k}\varepsilon_{n,i}}M_{b}^{2} \mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\left|{f_{m,n,i}({\bf\Phi})}\right|^{2}\right\}
		\\
		{+\sum\limits_{m=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1 \atop n_{2} \neq n_{1}}^{N}  {c_{m,n_{1},k}c_{m,n_{2},i} \delta_{m,n_{1}}\delta_{m,n_{2}}}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}} \mathbb{E}\left\{\left|{f_{m,n_{1},k}({\bf\Phi})}\right|^{2}\left|{f_{m,n_{2},i}({\bf\Phi})}\right|^{2}\right\}  \left|{\mathbf{a}_{M_{b}}^{H}(m,n_{1})}{\mathbf{a}_{M_{b}}(m,n_{2})}\right|^{2}
		\\
		{=\sum\limits_{m=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}  {c_{m,n_{1},k}c_{m,n_{2},i} \delta_{m,n_{1}}\delta_{m,n_{2}}}} {\varepsilon_{n_{1},k}\varepsilon_{n_{2},i}}  N_{r}^{2}\left|{\mathbf{a}_{M_{b}}^{H}(m,n_{1})}{\mathbf{a}_{M_{b}}(m,n_{2})}\right|^{2}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}} 2M_{b}{\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},i}c_{m_{2},n_{3},i}c_{m_{2},n_{3},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}} \varepsilon_{n_{1},k}\varepsilon_{n_{2},i} \varepsilon_{n_{3},i}\varepsilon_{n_{3},k}}}\\ {\mathrm{Re}\left\{f_{m_{1},n_{1},k}^{H}({\bf\Phi}) f_{m_{1},n_{2},i}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})} \overline{\mathbf{h}}_{n_{3},i}^{H} \overline{\mathbf{h}}_{n_{3},k} \right\}}\bigg\}
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N}  \sum\limits_{n_{2}=1}^{N}} 2M_{b}^{2}{\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{1},i}c_{m_{2},n_{2},i}c_{m_{2},n_{2},k}  \varepsilon_{n_{1},k}\varepsilon_{n_{1},i} \varepsilon_{n_{2},i}\varepsilon_{n_{2},k}}}\delta_{m_{1},n_{1}}\\ \mathbb{E}\left\{{\mathrm{Re}\left\{f_{m_{1},n_{1},k}^{H}({\bf\Phi}) f_{m_{1},n_{1},i}({\bf\Phi})  \overline{\mathbf{h}}_{n_{2},i}^{H} \overline{\mathbf{h}}_{n_{2},k} \right\}}\right\},
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}} 
		\sqrt{\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}
			\delta_{m_{2},n_{2}}\delta_{m_{2},n_{3}}} \big(\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},i}c_{m_{2},n_{2},i}c_{m_{2},n_{3},k} \varepsilon_{n_{1},k}\varepsilon_{n_{3},k}} f_{m_{1},n_{1},k}^{H}({\bf\Phi})\\ f_{m_{2},n_{3},k}({\bf\Phi})+ 
		\sqrt{c_{m_{1},n_{1},i}c_{m_{1},n_{2},k}c_{m_{2},n_{2},k}c_{m_{2},n_{3},i} \varepsilon_{n_{1},i}\varepsilon_{n_{3},i}} f_{m_{1},n_{1},i}^{H}({\bf\Phi}) f_{m_{2},n_{3},i}({\bf\Phi})\big) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}\\ %换行
		{\mathbf{a}_{N_{r}}^{H}(m_{1},n_{2})} {\mathbf{a}_{N_{r}}(m_{2},n_{2})} {\mathbf{a}_{M_{b}}^{H}(m_{2},n_{2})} {\mathbf{a}_{M_{b}}(m_{2},n_{3})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} } 
		{\delta_{m,n_{1}}\delta_{m,n_{2}}}N_{r} \big({c_{m,n_{1},k}c_{m,n_{2},i} \varepsilon_{n_{1},k}} \mathbb{E}\left\{\left|f_{m,n_{1},k}({\bf\Phi})\right|^{2}\right\}+ 
		{c_{m,n_{1},i}c_{m,n_{2},k} \varepsilon_{n_{1},i}} \mathbb{E}\left\{\left|f_{m,n_{1},i}({\bf\Phi})\right|^{2}\right\}\big)\\\left|{{\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}}\right|^{2}
		\\
		{=\sum\limits_{m=1}^{M}  \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} } 
		{\delta_{m,n_{1}}\delta_{m,n_{2}}} {c_{m,n_{1},k}c_{m,n_{2},i}N_{r}^{2} ( \varepsilon_{n_{1},k}} + 
		{\varepsilon_{n_{2},i}})\left|{{\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}}\right|^{2}.
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} 2\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{2},i}\delta_{m_{1},n_{1}}\delta_{m_{1},n_{2}}}M_{b}\mathrm{Re}\left\{\left(\sqrt{c_{m_{2},n_{2},i}c_{m_{2},n_{2},k}\varepsilon_{n_{1},k}\varepsilon_{n_{2},k}}\right.\right.}   \\
		{\left.f_{m_{1},n_{1},k}^{H}({\bf\Phi}) f_{m_{1},n_{2},k}({\bf\Phi}) + \sqrt{c_{m_{2},n_{1},i}c_{m_{2},n_{1},k} \varepsilon_{n_{1},i}\varepsilon_{n_{2},i}} f_{m_{1},n_{1},i}^{H}({\bf\Phi}) f_{m_{1},n_{2},i}({\bf\Phi})\right)} {\left.{\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}\right\}}\bigg\}
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n=1}^{N}  2\sqrt{c_{m_{1},n,k}c_{m_{1},n,i}c_{m_{2},n,i}c_{m_{2},n,k}}\delta_{m_{1},n}M_{b}^{2}\big(\varepsilon_{n,k}}  
		\mathbb{E}\left\{\left|f_{m_{1},n,k}({\bf\Phi})\right|^{2}\right\} + { \varepsilon_{n,i}} 		\mathbb{E}\left\{\left|f_{m_{1},n,i}({\bf\Phi})\right|^{2}\right\}\big)
		\\
		{=\sum\limits_{m_{1}=1}^{M} \sum\limits_{m_{2}=1}^{M} \sum\limits_{n=1}^{N}  2\sqrt{c_{m_{1},n,k}c_{m_{1},n,i}c_{m_{2},n,i}c_{m_{2},n,k}}\delta_{m_{1},n}M_{b}^{2}N_{r}(\varepsilon_{n,k}}  + { \varepsilon_{n,i}} ).
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}}
		\sqrt{c_{m_{1},n_{1},k}c_{m_{1},n_{3},k} \delta_{m_{1},n_{1}}\delta_{m_{1},n_{3}} \varepsilon_{n_{1},k}\varepsilon_{n_{3},k}} N_{r} c_{m_{1},n_{2},i}(\varepsilon_{n_{2},i}+1) \\ f_{m_{1},n_{1},k}^{H}({\bf\Phi}) f_{m_{1},n_{3},k}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{1})} {\mathbf{a}_{M_{b}}(m_{1},n_{3})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} }
		{c_{m,n_{1},k} c_{m,n_{2},i} \delta_{m,n_{1}} \varepsilon_{n_{1},k}} M_{b}N_{r} (\varepsilon_{n_{2},i}+1)  \mathbb{E}\left\{\left|f_{m,n_{1},k}({\bf\Phi})\right|^{2}\right\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} }
		{c_{m,n_{1},k} c_{m,n_{2},i} \delta_{m,n_{1}} \varepsilon_{n_{1},k}} M_{b}N_{r}^{2} (\varepsilon_{n_{2},i}+1)  .
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m_{1}=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} \sum\limits_{n_{3}=1}^{N}}
		\sqrt{c_{m_{1},n_{2},i}c_{m_{1},n_{3},i} \delta_{m_{1},n_{2}}\delta_{m_{1},n_{3}} \varepsilon_{n_{2},i}\varepsilon_{n_{3},i}} N_{r} c_{m_{1},n_{1},k}(\varepsilon_{n_{1},k}+1)\\    f_{m_{1},n_{3},i}^{H}({\bf\Phi}) f_{m_{1},n_{2},i}({\bf\Phi}) {\mathbf{a}_{M_{b}}^{H}(m_{1},n_{3})} {\mathbf{a}_{M_{b}}(m_{1},n_{2})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} }
		{c_{m,n_{2},i} c_{m,n_{1},k} \delta_{m,n_{2}} \varepsilon_{n_{2},i}} 	M_{b}N_{r} (\varepsilon_{n_{1},k}+1)  \mathbb{E}\left\{\left|f_{m,n_{2},i}({\bf\Phi})\right|^{2}\right\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N} }
		{c_{m,n_{2},i} c_{m,n_{1},k} \delta_{m,n_{2}} \varepsilon_{n_{2},i}} 	M_{b}N_{r}^{2} (\varepsilon_{n_{1},k}+1)  .
	\end{array}
\begin{array}{l}
		\mathbb{E}\bigg\{{\sum\limits_{m=1}^{M} \sum\limits_{n_{1}=1}^{N} \sum\limits_{n_{2}=1}^{N}} 
		\sqrt{\delta_{m,n_{1}}\delta_{m,n_{2}}} \big(\sqrt{c_{m,n_{1},k}c_{m,n_{2},k}\varepsilon _{n_{1},k}\varepsilon _{n_{2},k}} \gamma_{m,i} {f_{m,n_{1},k}^{H}({\bf\Phi})}{f_{m,n_{2},k}({\bf\Phi})}\\+ \sqrt{c_{m,n_{1},i}c_{m,n_{2},i}\varepsilon _{n_{1},i}\varepsilon_{n_{2},i}} \gamma_{m,k} {f_{m,n_{1},i}^{H}({\bf\Phi})}{f_{m,n_{2},i}({\bf\Phi})}\big) {\mathbf{a}_{M_{b}}^{H}(m,n_{1})} {\mathbf{a}_{M_{b}}(m,n_{2})}\bigg\}
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n=1}^{N} } 
		\delta_{m,n}M_{b} \big({c_{m,n,k}\varepsilon_{n,k}} \gamma_{m,i} \mathbb{E}\left\{\left|{f_{m,n,k}({\bf\Phi})}\right|^{2}\right\}+ {c_{m,n,i}\varepsilon_{n,i}} \gamma_{m,k} \mathbb{E}\left\{\left|{f_{m,n,i}({\bf\Phi})}\right|^{2}\right\}\big)
		\\
		{=\sum\limits_{m=1}^{M} \sum\limits_{n=1}^{N} } 
		\delta_{m,n}M_{b}N_{r} \big({c_{m,n,k}\varepsilon_{n,k}} \gamma_{m,i} + {c_{m,n,i}\varepsilon_{n,i}} \gamma_{m,k} \big).
	\end{array}
